MINRES for second-order PDEs with singular data

Minimum residual methods such as the least-squares finite element method (FEM) or the discontinuous Petrov--Galerkin method with optimal test functions (DPG) usually exclude singular data, e.g., non square-integrable loads. We consider a DPG method and a least-squares FEM for the Poisson problem. For both methods we analyze regularization approaches that allow the use of $H^{-1}$ loads, and also study the case of point loads. For all cases we prove appropriate convergence orders. We present various numerical experiments that confirm our theoretical results. Our approach extends to general well-posed second-order problems.

==> LSL2notoptimal.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={$Q_h^\star = \Pi_h^0$},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\nabla(u-u_h)\|$,\small $\|\ssigma-\ssigma_h\|$},
legend pos=south west,
]
\addplot table [x=dofLSQ,y=errUL2] {data/LSQerrL2Pih.dat};
\addplot table [x=dofLSQ,y=errUH1] {data/LSQerrL2Pih.dat};
\addplot table [x=dofLSQ,y=errSigmaL2] {data/LSQerrL2Pih.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={4*sqrt(\thisrowno{1})^(-1)}] {data/LSQerrL2Pih.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={0.6*sqrt(\thisrowno{1})^(-3/2)}] {data/LSQerrL2Pih.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={4*sqrt(\thisrowno{1})^(-2)}] {data/LSQerrL2Pih.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={$Q_h^\star = Q_h$},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|\nabla(u-u_h)\|$,\small $\|\ssigma-\ssigma_h\|$},
legend pos=south west,
]
\addplot table [x=dofLSQ,y=errUL2] {data/LSQerrL2Qh.dat};
\addplot table [x=dofLSQ,y=errUH1] {data/LSQerrL2Qh.dat};
\addplot table [x=dofLSQ,y=errSigmaL2] {data/LSQerrL2Qh.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={4*sqrt(\thisrowno{1})^(-1)}] {data/LSQerrL2Qh.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={0.6*sqrt(\thisrowno{1})^(-3/2)}] {data/LSQerrL2Qh.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={4*sqrt(\thisrowno{1})^(-2)}] {data/LSQerrL2Qh.dat};
\end{loglogaxis}
\end{tikzpicture}


==> resultsHmsLoad.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={DPG},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\eta$,\small $\|u-u_h\|$,\small $\|u-u^\star_h\|$,\small $\|\ssigma-\ssigma_h\|$},
legend pos=south west,
]
\addplot table [x=dofDPG,y=estDPG] {data/DPGPhprime.dat};
\addplot table [x=dofDPG,y=errU] {data/DPGPhprime.dat};
\addplot table [x=dofDPG,y=errUtilde] {data/DPGPhprime.dat};
\addplot table [x=dofDPG,y=errSigma] {data/DPGPhprime.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={0.35*sqrt(\thisrowno{1})^(-1-1/4)}] {data/DPGPhprime.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={0.6*sqrt(\thisrowno{1})^(-1)}] {data/DPGPhprime.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={0.8*sqrt(\thisrowno{1})^(-1/4)}] {data/DPGPhprime.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={FOSLS},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\eta$,\small $\|u-u_h\|$,\small $\|\nabla(u-u_h)\|$,\small $\|\ssigma-\ssigma_h\|$},
legend pos=south west,
]
\addplot table [x=dofLSQ,y=estLSQ] {data/LSQQh.dat};
\addplot table [x=dofLSQ,y=errUL2] {data/LSQQh.dat};
\addplot table [x=dofLSQ,y=errUH1] {data/LSQQh.dat};
\addplot table [x=dofLSQ,y=errSigmaL2] {data/LSQQh.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={0.35*sqrt(\thisrowno{1})^(-1-1/4)}] {data/LSQQh.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={0.6*sqrt(\thisrowno{1})^(-1)}] {data/LSQQh.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={0.8*sqrt(\thisrowno{1})^(-1/4)}] {data/LSQQh.dat};
\end{loglogaxis}
\end{tikzpicture}


==> resultsPointLoads.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={DPG},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$,\small $\|u-u_h^\star\|$},
legend pos=south west,
]
\addplot table [x=dofDPG,y=errU] {data/DPGpointLoad.dat};
\addplot table [x=dofDPG,y=errUtilde] {data/DPGpointLoad.dat};
\addplot [black,dotted,mark=none] table [x=dofDPG,y expr={0.6*sqrt(\thisrowno{1})^(-1)}] {data/DPGpointLoad.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={FOSLS},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\|u-u_h\|$},
legend pos=south west,
]
\addplot table [x=dofLSQ,y=errUL2] {data/LSQpointLoad.dat};
\addplot [black,dotted,mark=none] table [x=dofLSQ,y expr={0.6*sqrt(\thisrowno{1})^(-1)}] {data/LSQpointLoad.dat};
\end{loglogaxis}
\end{tikzpicture}

